Model Predictive Control for output tracking with prescribed performance

Model Predictive Control (MPC) offers a versatile framework for constraint handling and multi-objective optimisation, yet practical application faces challenges regarding initial and recursive feasibility, robustness against model mismatches, and sampled-data constraints. This thesis develops a novel MPC framework for a class of non-linear continuous-time systems governed by functional differential equations. It targets output tracking within prescribed error bounds while systematically overcoming these challenges. First, we introduce funnel MPC, an algorithm eliminating reliance on terminal conditions or restrictive long prediction horizons. Utilising funnel penalty functions -- state costs penalising tracking error deviations from time-varying boundaries -- this framework ensures feasibility while rigorously enforcing tracking performance guarantees. Next, we unify funnel MPC with model-free funnel feedback into a hybrid architecture. This synergises model-based optimisation with adaptive feedback compensation, achieving prescribed tracking performance despite structural model-plant mismatches, unmodelled dynamics, and unknown disturbances. To further enhance predictive accuracy, we integrate a data-driven learning framework that iteratively refines the model using system measurements, improving long-term performance without compromising robustness. Finally, we formalise the transition to sampled-data implementations. We derive explicit bounds on sampling rates and control effort to guarantee stability under piecewise constant control signals, a critical step for digital hardware deployment. By addressing feasibility, robustness, learning, and sampling, this thesis establishes a cohesive framework for output tracking within prescribed bounds, paving the way for future advances in learning-enhanced and robust MPC.

==> resources/tikz_pics/discrete_fc_data.tex <==
\begin{tikzpicture} [very thick,%
        scale=0.64,%
        node distance = 9ex,
        box/.style={fill=white,rectangle, draw=black},
        blackdot/.style={inner sep = 0, minimum size=3pt,shape=circle,fill,draw=black},%
        blackdotsmall/.style={inner sep = 0, minimum size=0.1pt,shape=circle,fill,draw=black},%
        plus/.style={fill=white,circle,inner sep = 0,very thick,draw},%
        metabox/.style={inner sep = 3ex,rectangle,draw,dotted,fill=gray!20!white},%
        every text node part/.style={align=center}]
\def\hoch{0.8cm};
\def\breit{0cm};
\def\distu{1.3cm};
\def\dista{1.3cm};
%
\node [block, minimum width = \breit, minimum height = \hoch,] (System) {System~\eqref{eq:SysMod_Discrete}};
\node [block, minimum width = 4.5cm, minimum height = \hoch, below of=System, node distance = 2cm] (ZoH) { $\uZoH$ from~\eqref{eq:controller_recursive} \\ (\emph{safety critical region})};
\node [block, minimum width = 4.5cm, minimum height = \hoch, below of=ZoH, node distance = 1.5cm ] (ZoH+MPC) {Learning-based control \\ (\emph{safe region})};
%
\node[left of=System, node distance = 3cm, xshift=-2mm] (u) {};
\node(fork1)     [minimum size=0pt, inner sep = 0pt, left of = System, xshift=-10ex] {};
\node(forkZoH)   [minimum size=0pt, inner sep = 0pt, left of = ZoH, xshift=-8ex] {};
\node(forkLearn) [minimum size=0pt, inner sep = 0pt, left of =  ZoH+MPC, xshift=-8ex] {};
\node(joinU)     [blackdot, below of = forkZoH, yshift=0.75cm]{};
\node(ZoHin)   [minimum size=0pt, inner sep = 0pt, right of = ZoH, xshift=20ex] {};
\node(EinFork)   [blackdot, below of = ZoHin, yshift=0.75cm] {};
\node(Learnin) [minimum size=0pt, inner sep = 0pt, right of =  ZoH+MPC, xshift=20ex] {};

\node[circle,,draw=black, fill=white,inner sep=0pt,minimum size=3pt,  right of=System, node distance = 5.8cm] (ref_in) {$-$};
\node[right of=ref_in, node distance = 1.8cm] (ref) {};
\coordinate[below of=ref_in, node distance = 1.9cm] (er);
%
\draw[->] (fork1.west) -- (System) node[pos=0.5,above] {$u$};
\draw[-] (joinU) |- (ZoH);
\draw[-] (joinU) |- (ZoH+MPC);
\draw[-] (fork1.north) |- (joinU);

\draw[->] (ZoHin.east) -- (ZoH) node[pos=0.5,above] {$\|\eS_r(t_k)\| \ge \FCDiscreteThresh$};
\draw[->] (Learnin.east) -- (ZoH+MPC)node[pos=0.5,above] {$\|\eS_r(t_k)\| < \FCDiscreteThresh$};
\draw[-] (EinFork) -- (ZoHin.north);
\draw[-] (EinFork) -- (Learnin.south);
\draw[-] (ref_in) |- node[pos = 0.25, right]{$e = y - y_{\rf}$,\\ $e_k$ as in~\eqref{eq:ek_FC}} (EinFork) ;

\draw[->] (System) --  node[above]{$y$} (ref_in);
\draw[->] (ref) --  node[above]{$y_{\rf}$} (ref_in);
%\draw[-] (ref_in) -- node[right]{$e = y - y_{\rf}$,\\ $e_k$ as in~\eqref{eq:ek}} (er);
\end{tikzpicture}

==> resources/tikz_pics/funnel_sketch.tex <==
\begin{tikzpicture}[scale=0.5]
\tikzset{>=latex}
  \filldraw[color=gray!25] plot[smooth] coordinates {(0.15,4.7)(0.7,2.9)(4,0.4)(6,1.5)(9.5,0.4)(10,0.333)(10.01,0.331)(10.041,0.3) (10.041,-0.3)(10.01,-0.331)(10,-0.333)(9.5,-0.4)(6,-1.5)(4,-0.4)(0.7,-2.9)(0.15,-4.7)};
  \draw[thick] plot[smooth] coordinates {(0.15,4.7)(0.7,2.9)(4,0.4)(6,1.5)(9.5,0.4)(10,0.333)(10.01,0.331)(10.041,0.3)};
  \draw[thick] plot[smooth] coordinates {(10.041,-0.3)(10.01,-0.331)(10,-0.333)(9.5,-0.4)(6,-1.5)(4,-0.4)(0.7,-2.9)(0.15,-4.7)};
  \draw[thick,fill=lightgray] (0,0) ellipse (0.4 and 5);
  \draw[thick] (0,0) ellipse (0.1 and 0.333);
  \draw[thick,fill=gray!25] (10.041,0) ellipse (0.1 and 0.333);
  \draw[thick] plot[smooth] coordinates {(0,2)(2,1.1)(4,-0.1)(6,-0.7)(9,0.25)(10,0.15)};
  \draw[thick,->] (-2,0)--(12,0) node[right,above]{\normalsize$t$};
  \draw[thick,dashed](0,0.333)--(10,0.333);
  \draw[thick,dashed](0,-0.333)--(10,-0.333);
  \node [black] at (0,2) {\textbullet};
  \draw[->,thick](4,-3)node[right]{\normalsize$\inf\limits_{s\geq t_0}\psi(s)$}--(2.5,-0.4);
  \draw[->,thick](3,3)node[right]{\normalsize$(t_0,e(t_0))$}--(0.07,2.07);
  \draw[->,thick](9,3)node[right]{\normalsize$\psi(t)$}--(7,1.4);
\end{tikzpicture}

==> resources/tikz_pics/learning_rfmpc_structure.tex <==
\begin{tikzpicture}[very thick,%
    scale=0.64,%
    node distance = 9ex,
    box/.style={fill=white,rectangle, draw=black},
    blackdot/.style={inner sep = 0, minimum size=3pt,shape=circle,fill,draw=black},%
    blackdotsmall/.style={inner sep = 0, minimum size=0.1pt,shape=circle,fill,draw=black},%
    plus/.style={fill=white,circle,inner sep = 0,very thick,draw},%
    metabox/.style={inner sep = 3ex,rectangle,draw,dotted,fill=gray!20!white}]
    \begin{scope}[scale=0.5]
        \node (sys) [box,minimum size=9ex,xshift=-1ex, fill=orange!60]  {System \eqref{eq:Sys}};
        \node(FC) [box, below of = sys,yshift=-6ex,minimum size=9ex] {Funnel Controller};
        \node(fork1) [plus, right of = FC, xshift=18ex] {$+$};
        \node(fork2) [plus, left of = FC, xshift=-15ex] {$+$};
        \node(fork3) [blackdot, left of = fork2, xshift=-0ex] {};
        \node(MPC) [box, left of = fork3,xshift=-8ex,minimum size=9ex] {Funnel MPC};
        \node(MPCin1) [minimum size=0pt, inner sep = 0pt, below of = MPC, yshift=4.5ex, xshift=2ex] {};
        \node(MPCin1Desc) [minimum size=0pt, inner sep = 0pt, below of = MPCin1, yshift=5.5ex, xshift=2.5ex] {$y$};
        \node(MPCin2) [minimum size=0pt, inner sep = 0pt, below of = MPC, yshift=4.5ex, xshift=-2ex]{};
        \node(MPCin2Desc) [minimum size=0pt, inner sep = 0pt, below of = MPCin2, yshift=5.5ex, xshift=-2.5ex] {$y_{\rf}$};
        \node(refin) [minimum size=0pt, inner sep = 0pt, below of = MPC, yshift=-2ex, xshift=-2ex] {};
        \node(Mod) [box, above of = MPC,yshift=5ex,minimum size=9ex] {Model \eqref{eq:Model_r}};
        \node(fork4) [blackdot, left of = MPC, xshift=-5ex] {};
        \node(fork5) [minimum size=0pt, inner sep = 0pt, below of = fork4, yshift=-3.5ex] {};
        \node(fork9) [blackdot, inner sep = 0pt, right of = fork1, xshift=-2ex ] {};
        \node(fork6) [minimum size=0pt, inner sep = 0pt, below of = fork9, yshift=-2ex] {};
        \node(fork11)[blackdot, inner sep = 0pt, above of = fork9, yshift=6ex ] {};
        \node(fork12)[blackdot, inner sep = 0pt, above of = fork3, yshift=5ex ] {};
        \node(fork13)[blackdot, inner sep = 0pt, above of = fork4, yshift=5ex ] {};
        \node(ML) [box,above of = Mod,minimum size=9ex,xshift=15ex,yshift=8ex] %
            {$\begin{array}{c} \text{Machine}\\ \hspace*{0.55cm}\text{learning}\hspace*{0.55cm} \end{array}$};
        \node(MLu) [minimum size=0pt, inner sep = 0pt, right of = ML, yshift=2ex] {};
        \node(MLo) [minimum size=0pt, inner sep = 0pt, right of = ML, yshift=-2ex] {};
        \node(fork8) [minimum size=0pt, inner sep = 0pt, above of = fork1, yshift=-1ex] {};

        \node(fork7) [minimum size=0pt, inner sep = 0pt, below of = MPCin1, yshift=2.5ex] {};
        \draw[-] (MPC) -- (fork3) node[pos=0.2,above, xshift=2ex] {$u_{\mathrm{FMPC}}$};
        \draw[->] (refin) -- (MPCin2) node[pos=0.4,left] {};
        \draw[-] (fork3) -- (fork12);
        \draw[->] (fork12) -- (Mod);
        %
        \node(ML_uFMPC)[below of = ML, yshift=5.4ex, xshift=2ex] {};
        \node(ML_yM1)[above of = ML, xshift=2ex] {};
        \coordinate[above of = ML_uFMPC, yshift=3ex] (ML_yM1) ;
        \node(ML_yM2)[above of = ML,yshift=-25, xshift=2ex] {};
        \draw[->] (fork12) -- (ML_uFMPC) node[pos=0.85,right] {$u_{\mathrm{FMPC}}$};
        \draw[-] (fork13) |- (ML_yM1.east);
        \draw[-] (fork13) -- (fork4) ;
        \draw[->] (ML_yM1.north) -| (ML_yM2) node[pos=0.7,right] {$y_{\mathrm{M}}$};
        \draw (Mod) -- (fork13) node[pos=0.4,above] {$y_{\mathrm{M}}$}; 
        \draw[->] (fork4) -- (MPC);
        \draw[->] (fork3) -- (fork2.west);
        \draw[-, name path=line4] (sys) -- (fork11) node[pos=0.07,above] {$y$} ;
        \draw[->] (fork9) -- (fork1) node[pos=0.6,right, above] {$+$};
        \draw[-] (fork9) -- (fork6.south);
        \draw[->,name path=line2] (fork5.west) -| (fork1) node[pos=0.9,left] {$-$};
        \draw[->] (fork7.south) -- (MPCin1);
        \path[->,name path=line1] (fork7.west) -- (fork6.east){};
        \path [name intersections={of = line1 and line2}];
        \path [name intersections={of = line1 and line2}];
        \coordinate (S)  at (intersection-1);          
        \path[name path=circle] (S) circle(5.mm);
        \path [name intersections={of = circle and line1}];
        \coordinate (I1)  at (intersection-1);
        \coordinate (I2)  at (intersection-2);
        \tkzDrawArc[color=black, very thick](S,I2)(I1);
        \draw[-] (fork6.east) -- (I2);
        \draw[-] (fork7) -- (I1);
        \draw[-] (fork11) -- (fork9);
        \draw[->] (fork11) |- (MLu) node[pos=0.975,above] {$y$};
        \draw[->] (fork1) -- (FC) node[midway,above] {$y - y_{\mathrm{M}}$};
        \draw[->] (FC) -- (fork2) node[pos=0.4,above, xshift=2ex] {$u_{\mathrm{FC}}$};
        \draw[->] (fork2) |- (sys) node[pos=0.69,above] {$u=u_{\mathrm{FMPC}} + u_{\mathrm{FC}}$};
        \draw (fork4) -- (fork5.south);
        \node(fork10) [blackdot, right of = fork2, xshift=-1ex] {};
        \draw (fork10) |- (fork8.east);
        \draw[->] (ML) -| (Mod) node[pos=0.6,left] {$\begin{array}{l} \text{Model}\\ \text{update}\end{array}$};
        \path[->,name path=line5] (fork8.north) |- (MLo)  node[pos=0.96,below] {$u_{\mathrm{FC}}$};
        \path [name intersections={of = line5 and line4}];
        \coordinate (S3)  at (intersection-1);         
        \path[name path=circle3] (S3) circle(5.mm);
        \path[name path=circle3] (S3) circle(5.mm);
        \path [name intersections={of = circle3 and line5}];
        \coordinate (I5)  at (intersection-1);
        \coordinate (I6)  at (intersection-2);
        \tkzDrawArc[color=black, very thick](S3,I5)(I6);
        \draw[-] (fork8.north) -- (I6);
        \draw[->] (I5) |- (MLo);
    \end{scope}
    \begin{pgfonlayer}{background}
        \fill[gray!25] (-18,-7.4) rectangle (9,1.8);
        \fill[red!20] (-17.5,-6.4) rectangle (-8,1.5);
        \fill[blue!20] (-5,-6.4) rectangle (8,-2.);
        \fill[green!20] (-17.5,2) rectangle (-5,7);
        \node at (-12.5,-8) {\color{red!75}{Model-based controller component}};
        \node at (1.5,-8) {\color{blue!75}{Model-free controller component}};
        \node at (-2,5.35) {\color{green}{Learning component}};
    \end{pgfonlayer}
\end{tikzpicture}

==> resources/tikz_pics/rfmpc_structure.tex <==
\begin{tikzpicture}[very thick,%
        scale=0.64,%
        node distance = 9ex,
        box/.style={fill=white,rectangle, draw=black},
        blackdot/.style={inner sep = 0, minimum size=3pt,shape=circle,fill,draw=black},%
        blackdotsmall/.style={inner sep = 0, minimum size=0.1pt,shape=circle,fill,draw=black},%
        plus/.style={fill=white,circle,inner sep = 0,very thick,draw},%
        metabox/.style={inner sep = 3ex,rectangle,draw,dotted,fill=gray!20!white}]
        \begin{scope}[scale=0.5]
            \node (sys) [box,minimum size=9ex,xshift=-1ex, fill=orange!60]  {System \eqref{eq:Sys}};
            \node(FC) [box, below of = sys,yshift=-8ex,minimum size=9ex] {Funnel controller};
            \node(fork1) [plus, right of = FC, xshift=18ex] {$+$};
            \node(fork9) [blackdot, inner sep = 0pt, right of = fork1, xshift=-2ex ] {};
            \node(fork2) [plus, left of = FC, xshift=-15ex] {$+$};
            \node(fork3) [blackdot, left of = fork2, xshift=-0ex] {};
            \node(MPC) [box, left of = fork3,xshift=-8ex,minimum size=9ex] {FMPC};
            \node(MPCin1) [minimum size=0pt, inner sep = 0pt, below of = MPC, yshift=4.5ex, xshift=2ex] {};
            \node(MPCin1Desc) [minimum size=0pt, inner sep = 0pt, below of = MPCin1, yshift=5ex, xshift=2.5ex] {$y$};
            \node(MPCin2) [minimum size=0pt, inner sep = 0pt, below of = MPC, yshift=4.5ex, xshift=-2ex]{};
            \node(MPCin2Desc) [minimum size=0pt, inner sep = 0pt, below of = MPCin2, yshift=5ex, xshift=-2.5ex] {$y_{\rf}$};
            \node(refin) [minimum size=0pt, inner sep = 0pt, below of = MPC, yshift=-2ex, xshift=-2ex] {};
            \node(Mod) [box, above of = MPC,yshift=8ex,minimum size=9ex] {Model \eqref{eq:Model_r}};
            \node(fork4) [blackdot, left of = MPC, xshift=-5ex] {};
            \node(fork5) [minimum size=0pt, inner sep = 0pt, below of = fork4, yshift=-5ex] {};
            \node(fork6) [minimum size=0pt, inner sep = 0pt, below of = fork9, yshift=-7ex] {};
            \node(fork7) [minimum size=0pt, inner sep = 0pt, below of = MPCin1, yshift=-2.5ex] {};
            \draw[->] (refin) -- (MPCin2) node[pos=0.4,left] {};
            \draw[->] (MPC) -- (fork2) node[pos=0.2,above] {$u_{\mathrm{FMPC}}$};
            \draw[->] (fork3) |- (Mod);
            \draw (Mod) -| (fork4) node[pos=0.3,above] {$y_{\mathrm{M}}$};
            \draw[->] (fork4) -- (MPC);
            \draw[-] (sys) -| (fork9) node[pos=0.05,above] {$y$} ;
            \draw[->] (fork9) -- (fork1) node[pos=0.6,right, above] {$+$};
            \draw[-] (fork9) -- (fork6.south);
            \draw[-] (fork6.east) -- (fork7.west);

            \path[->,name path=line1] (fork7.south) -- (MPCin1){};
            \draw[->,name path=line2] (fork5.west) -| (fork1) node[pos=0.9,left] {$-$};
            \path [name intersections={of = line1 and line2}];
            \coordinate (S)  at (intersection-1);          
            \path[name path=circle] (S) circle(5.mm);
            \path [name intersections={of = circle and line1}];
            \coordinate (I1)  at (intersection-1);
            \coordinate (I2)  at (intersection-2);
            \tkzDrawArc[color=black, very thick](S,I1)(I2);
            \draw[-] (fork7.south) |- (I2);
            \draw[->] (I1) -- (MPCin1);
            \draw[->] (fork1) -- (FC) node[midway,above] {$e_{\mathrm{S}}=y - y_{\mathrm{M}}$};
            \draw[->] (FC) -- (fork2) node[pos=0.4,above]{$u_{\mathrm{FC}}$};
            \draw[->] (fork2) |- (sys) node[pos=0.69,above] {$u=u_{\mathrm{FMPC}} + u_{\mathrm{FC}}$};
            \draw (fork4) -- (fork5.south);
        \end{scope}
        \begin{pgfonlayer}{background}
            \fill[red!20] (-18,-7.5) rectangle (-8,2.);
            \fill[blue!20] (-5.,-7.5) rectangle (8,-2.);
            \node at (-12.9,-9.5) {\color{red}{\large Model-based controller component}};
            \node at (1.5,-9.5) {\color{blue}{\large Model-free controller component}};
        \end{pgfonlayer}
\end{tikzpicture}
